The Distortion of Stable Matching

We initiate the study of distortion in stable matching. Concretely, we aim to design algorithms that have limited access to the agents' cardinal preferences and compute stable matchings of high quality with respect to some aggregate objective, e.g., the social welfare. Following the recent agenda of Amanatidis et al. (2021), we seek to find the best possible tradeoffs between the distortion of an algorithm and the amount of information elicited via means of cardinal value queries. As a warm-up, we show that purely ordinal algorithms (i.e., algorithms that only use the preference rankings of the agents but no value queries), including the classic Deferred Acceptance (DA) algorithm of Gale and Shapley (1962), have unlimited distortion. Despite this strong impossibility, we observe that a simple randomized version of the DA algorithm achieves a distortion of $2$, and show that this is in fact optimal among all randomized stable matching algorithms. We then consider algorithms that also use value queries on top of the ordinal ranking information. Again, it is easy to see that the same bound of $2$ can be achieved with only $1$ value query per agent, and thus we focus on the question of improving upon this bound. To this end, we provide two strong lower bounds, namely that any stable matching algorithm requires $\Omega(n)$ non-adaptive value queries or $\Omega(\log n)$ adaptive value queries per agent to achieve a distortion smaller than $2$, where $n$ is the number of agents. Finally, we show an asymptotically tight bound of $\Theta(\log (1+n\varepsilon)/\varepsilon)$ on the number of queries that are necessary and sufficient to achieve near-optimal distortion, i.e., a distortion of $1+\varepsilon$, for any $\varepsilon >0$.

==> Images/proof-lower-2.tex <==
\begin{tikzpicture}[
    font=\large,
    every node/.style={inner sep=1pt},
]

% -------------------------------------------------
% Top row
% -------------------------------------------------
\matrix (top) [matrix of math nodes,
    row sep=6mm,
    column sep=2mm] {
m_1: &
w_1 & \succ & w_2 & \succ &
w_3 & \succ & w_4 & \succ & w_5 & \succ & \cdots & \succ & w_{n-3} &
\succ & w_{n-2} & \succ & w_{n-1} & \succ & w_n \\
};

% Red box (middle block)
\node[
    draw=red,
    rounded corners,
    fill=red,
    fill opacity=0.15,   % <- transparency level
    fit=(top-1-6)(top-1-16),
    inner sep=4pt
] {};

\node[
    draw=green,
    rounded corners,
    %fill=green,
    pattern=north east lines,   % <- diagonal lines
    pattern color=green,
    fill opacity=0.8,   % <- transparency level
    fit=(top-1-6)(top-1-8),
    inner sep=4pt
] {};

% mu labels above
\node[red!70!black,above=3mm of top-1-2] {$\mu_0$};
\node[red!70!black,above=3mm of top-1-4] {$\mu_1$};
\node[red!70!black,above=3mm of top-1-6] {$\mu_2$};
\node[red!70!black,above=3mm of top-1-8] {$\mu_3$};
\node[red!70!black,above=3mm of top-1-10] {$\mu_4$};
\node[red!70!black,above=3mm of top-1-12] {$\cdots$};
\node[red!70!black,above=3mm of top-1-14] {$\mu_{n-4}$};
\node[red!70!black,above=3mm of top-1-16] {$\mu_{n-3}$};
\node[red!70!black,above=3mm of top-1-18] {$\mu_{n-2}$};
\node[red!70!black,above=3mm of top-1-20] {$\mu_{n-1}$};

% small red 1's
\node[blue!70!black,below=2mm of top-1-2] {$1$};
\node[blue!70!black,below=2mm of top-1-4] {$1$};
\node[blue!70!black,below=2mm of top-1-18] {$0$};
\node[blue!70!black,below=2mm of top-1-20] {$0$};

\draw[
    decorate,
    decoration={brace,mirror,raise=4pt,amplitude=10pt}
]
(top-1-9.south west) -- (top-1-16.south east)
node[midway,below=15pt] {$U_{m_1}^{t}$};

\draw[
    decorate,
    decoration={brace,mirror,raise=4pt,amplitude=10pt}
]
(top-1-6.south west) -- (top-1-8.south east)
node[midway,below=15pt] {$L_{m_1}^{t}$};

% -------------------------------------------------
% Bottom row
% -------------------------------------------------
\matrix (bot) [matrix of math nodes,
    below=20mm of top,
    column sep=2mm] {
w_1: &
m_2 & \succ & m_3 & \succ &
m_4 & \succ & m_5 & \succ & m_6 & \succ & \cdots & \succ & m_{n-2} &
\succ & m_{n-1} & \succ & m_n & \succ & m_1\\
};

% Red box
\node[
    draw=red,
    rounded corners,
    fill=red,
    fill opacity=0.15,   % <- transparency level
    fit=(bot-1-6)(bot-1-16),
    inner sep=4pt
] {};

\node[
    draw=green,
    rounded corners,
    %fill=green,
    pattern=north east lines,   % <- diagonal lines
    pattern color=green,
    fill opacity=0.8,   % <- transparency level
    fit=(bot-1-14)(bot-1-16),
    inner sep=4pt
] {};

% mu labels below
\node[red!70!black,above=3mm of bot-1-2] {$\mu_{n-1}$};
\node[red!70!black,above=3mm of bot-1-4] {$\mu_{n-2}$};
\node[red!70!black,above=3mm of bot-1-6] {$\mu_{n-3}$};
\node[red!70!black,above=3mm of bot-1-8] {$\mu_{n-4}$};
\node[red!70!black,above=3mm of bot-1-10] {$\mu_{n-5}$};
\node[red!70!black,above=3mm of bot-1-12] {$\cdots$};
\node[red!70!black,above=3mm of bot-1-14] {$\mu_{3}$};
\node[red!70!black,above=3mm of bot-1-16] {$\mu_{2}$};
\node[red!70!black,above=3mm of bot-1-18] {$\mu_{1}$};
\node[red!70!black,above=3mm of bot-1-20] {$\mu_{0}$};

% small red 1's
\node[blue!70!black,below=2mm of bot-1-2] {$1$};
\node[blue!70!black,below=2mm of bot-1-4] {$1$};
\node[blue!70!black,below=2mm of bot-1-18] {$0$};
\node[blue!70!black,below=2mm of bot-1-20] {$0$};

\draw[
    decorate,
    decoration={brace,mirror,raise=4pt,amplitude=10pt}
]
(bot-1-6.south west) -- (bot-1-13.south east)
node[midway,below=15pt] {$U_{w_1}^{\ell}$};

\draw[
    decorate,
    decoration={brace,mirror,raise=4pt,amplitude=10pt}
]
(bot-1-14.south west) -- (bot-1-16.south east)
node[midway,below=15pt] {$\{\mu(w_1) \mid \mu \in \hat{L}_{m_1}^{t}$\}};
\end{tikzpicture}

==> Images/proof-lower.tex <==
\begin{tikzpicture}[
    font=\large,
    every node/.style={inner sep=1pt},
]

% -------------------------------------------------
% Top row
% -------------------------------------------------
\matrix (top) [matrix of math nodes,
    row sep=6mm,
    column sep=2mm] {
m_1: &
w_1 & \succ & w_2 & \succ &
w_3 & \succ & w_4 & \succ & w_5 & \succ & \cdots & \succ & w_{n-3} &
\succ & w_{n-2} & \succ & w_{n-1} & \succ & w_n \\
};

% Red box (middle block)
\node[
    draw=red,
    rounded corners,
    fill=red,
    fill opacity=0.15,   % <- transparency level
    fit=(top-1-6)(top-1-16),
    inner sep=4pt
] {};

% mu labels above
\node[red!70!black,above=3mm of top-1-2] {$\mu_0$};
\node[red!70!black,above=3mm of top-1-4] {$\mu_1$};
\node[red!70!black,above=3mm of top-1-6] {$\mu_2$};
\node[red!70!black,above=3mm of top-1-8] {$\mu_3$};
\node[red!70!black,above=3mm of top-1-10] {$\mu_4$};
\node[red!70!black,above=3mm of top-1-12] {$\cdots$};
\node[red!70!black,above=3mm of top-1-14] {$\mu_{n-4}$};
\node[red!70!black,above=3mm of top-1-16] {$\mu_{n-3}$};
\node[red!70!black,above=3mm of top-1-18] {$\mu_{n-2}$};
\node[red!70!black,above=3mm of top-1-20] {$\mu_{n-1}$};

% small red 1's
\node[blue!70!black,below=2mm of top-1-2] {$1$};
\node[blue!70!black,below=2mm of top-1-4] {$1$};
\node[blue!70!black,below=2mm of top-1-18] {$0$};
\node[blue!70!black,below=2mm of top-1-20] {$0$};

\draw[
    decorate,
    decoration={brace,mirror,raise=4pt,amplitude=10pt}
]
(top-1-6.south west) -- (top-1-16.south east)
node[midway,below=15pt] {$U_{m_1}^{t-1}$};

% -------------------------------------------------
% Bottom row
% -------------------------------------------------
\matrix (bot) [matrix of math nodes,
    below=20mm of top,
    column sep=2mm] {
w_1: &
m_2 & \succ & m_3 & \succ &
m_4 & \succ & m_5 & \succ & m_6 & \succ & \cdots & \succ & m_{n-2} &
\succ & m_{n-1} & \succ & m_n & \succ & m_1\\
};

% Red box
\node[
    draw=red,
    rounded corners,
    fill=red,
    fill opacity=0.15,   % <- transparency level
    fit=(bot-1-6)(bot-1-16),
    inner sep=4pt
] {};

% mu labels below
\node[red!70!black,above=3mm of bot-1-2] {$\mu_{n-1}$};
\node[red!70!black,above=3mm of bot-1-4] {$\mu_{n-2}$};
\node[red!70!black,above=3mm of bot-1-6] {$\mu_{n-3}$};
\node[red!70!black,above=3mm of bot-1-8] {$\mu_{n-4}$};
\node[red!70!black,above=3mm of bot-1-10] {$\mu_{n-5}$};
\node[red!70!black,above=3mm of bot-1-12] {$\cdots$};
\node[red!70!black,above=3mm of bot-1-14] {$\mu_{3}$};
\node[red!70!black,above=3mm of bot-1-16] {$\mu_{2}$};
\node[red!70!black,above=3mm of bot-1-18] {$\mu_{1}$};
\node[red!70!black,above=3mm of bot-1-20] {$\mu_{0}$};

% small red 1's
\node[blue!70!black,below=2mm of bot-1-2] {$1$};
\node[blue!70!black,below=2mm of bot-1-4] {$1$};
\node[blue!70!black,below=2mm of bot-1-18] {$0$};
\node[blue!70!black,below=2mm of bot-1-20] {$0$};

\draw[
    decorate,
    decoration={brace,mirror,raise=4pt,amplitude=10pt}
]
(bot-1-6.south west) -- (bot-1-16.south east)
node[midway,below=15pt] {$U_{w_1}^{\ell}$};




\end{tikzpicture}
